Eternal distance-k domination on graphs

Eternal domination is a dynamic process by which a graph is protected from an infinite sequence of vertex intrusions. In eternal distance-$k$ domination, guards initially occupy the vertices of a distance-$k$ dominating set. After a vertex is attacked, guards ``defend'' by each moving up to distance $k$ to form a distance-$k$ dominating set, such that some guard occupies the attacked vertex. The eternal distance-$k$ domination number of a graph is the minimum number of guards needed to defend against any sequence of attacks. The process is well-studied for the situation where $k=1$. We introduce eternal distance-$k$ domination for $k > 1$. Determining whether a given set is an eternal distance-$k$ domination set is in EXP, and in this paper we provide a number of results for paths and cycles, and relate this parameter to graph powers and domination in general. For trees we use decomposition arguments to bound the eternal distance-$k$ domination numbers, and solve the problem entirely in the case of perfect $m$-ary trees.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

